A Framework for Efficient Approximation Schemes on Geometric Packing Problems of $d$-dimensional Fat Objects

We investigate approximation algorithms for several fundamental optimization problems on geometric packing. The geometric objects considered are very generic, namely $d$-dimensional convex fat objects. Our main contribution is a versatile framework for designing efficient approximation schemes for classic geometric packing problems. The framework effectively addresses problems such as the multiple knapsack, bin packing, multiple strip packing, and multiple minimum container problems. Furthermore, the framework handles additional problem features, including item multiplicity, item rotation, and additional constraints on the items commonly encountered in packing contexts. The core of our framework lies in formulating the problems as integer programs with a nearly decomposable structure. This approach enables us to obtain well-behaved fractional solutions, which can then be efficiently rounded. By modeling the problems in this manner, our framework offers significant flexibility, allowing it to address a wide range of problems and incorporate additional features. To the best of our knowledge, prior to this work, the known results on approximation algorithms for packing problems were either highly fixed for one problem or restricted to one class of objects, mainly polygons and hypercubes. In this sense, our framework is the first result with a general toolbox flavor in the context of approximation algorithms for geometric packing problems. Thus, we believe that our technique is of independent interest, being possible to inspire further work on geometric packing.

==> fat-object-rotation.tex <==
\begin{tikzpicture}[every node/.style={transform shape}, scale=0.8]
\tikzset{
pics/object/.style={
    code = {
        \begin{scope}

            \coordinate (-left)  at (-2.4,0);
            \coordinate (-right) at (4,0);
            \coordinate (-up)    at (0,2);
            \coordinate (-down)  at (0,-2);
            
            \path[looseness=0.7]
            (-left)  edge[bend left=45]    (-up)
            (-up)    edge[out=  0, in= 90] (-right)
            (-right) edge[out=270, in=  0] (-down)
            (-down)  edge[bend left=45]    (-left);
        \end{scope}
    }
},
pics/aug-object/.style={
    code = {
        \begin{scope}

            \coordinate (-left)  at ($ (-2.4,0) + (-#1,0) $);
            \coordinate (-right) at ($ (4,0) + (#1,0) $);
            \coordinate (-up)    at ($ (0,2) + (0,#1) $);
            \coordinate (-down)  at ($ (0,-2) + (0,-#1) $);
            
            \path[looseness=0.7]
            (-left)  edge[bend left=45]    (-up)
            (-up)    edge[out=  0, in= 90] (-right)
            (-right) edge[out=270, in=  0] (-down)
            (-down)  edge[bend left=45]    (-left);
        \end{scope}
    }
}
}
\begin{scope}

    % enclosed sphere of object

    \coordinate (C) at (0,0);

    \fill (C) circle (2pt);
    \node[left=0.1 of C] {$C$};
    \draw[dotted] (C) circle (1.95);

    % original object, rotated, and augmented

    \def \aug {20pt}

    \pic (obj) at (C) {object};
    \pic[dashed, rotate=-15] (obj-rotated) at (C) {object};
    \pic at (C) {aug-object={\aug}};

    % triangle

    \coordinate (Q1) at (-11:3.75);
    \coordinate (Q2) at (-26:3.75);

    \fill (Q1) circle (2pt);
    \node at ($ (Q1)+(-0.2, 0.3) $) {$Q$};
    \fill (Q2) circle (2pt);
    \node at ($ (Q2)+(0.3,-0.2) $) {$Q'$};

    \path  (C) edge node[pos=0.5, above] {$y$} (Q1) 
               edge node[pos=0.5, below] {$y$} (Q2)
          (Q1) edge node[pos=0.15, below=0.15] {$x$} (Q2);

    \pic["$\alpha_{ij}$", draw=black, angle eccentricity=1.35, angle radius=30] {angle = Q2--C--Q1};

    % circle of augmentation
    
    \draw[dotted] (Q1) circle (16pt);
    \draw[dotted] (Q1) edge node[pos=0.15, right=0.1] {$\lambda$} +(-50:16pt);

\end{scope}
\end{tikzpicture}

==> instance-partitioning.tex <==
\begin{equation*}
    \def\arraystretch{1.4}\arraycolsep=4pt
    \begin{array}{rrrrrcl|c}
    % \hline
                     &                &  &  &      &       &         & \textcolor{gray}{H_t}\!\\
    S_0\mathclose{:} &                &  & & G_0   & \dots & G_{t-1} & \textcolor{gray}{G_t}\\
    S_1\mathclose{:} & G_{t+1}        & G_{t+2}    & \dots & G_r     & \dots  & G_{t+r-1}   & \textcolor{gray}{G_{t+r}}\\
    S_2\mathclose{:} & G_{t+r+1}      & G_{t+r+2}  & \dots & G_{2r}  & \dots  & G_{t+2r-1}  & \textcolor{gray}{G_{t+2r}}\\
    S_j\mathclose{:} & G_{t+(j-1)r+1} & G_{t+jr+2} & \dots & G_{3r}  & \dots  & G_{t+jr-1}  & \textcolor{gray}{G_{t+jr}}\\
                     &                & \vdots & &\vdots     &          &             & \;\; \textcolor{gray}{\vdots} \\
    \end{array}
\end{equation*}

==> nfdh.tex <==
\scalebox{0.65}{
\begin{tikzpicture}
\tikzset{
% square with anchor point at leftmost point. Args: side length
pics/square/.style={
    code = {
        \begin{scope}
            \draw[fill=gray!20] (0,0) rectangle (#1, #1);
            \node (-left)  at ( 0,0) {};
            \node (-right) at (#1,0) {};
        \end{scope}
    }
},
% list of squares. Args: list of sizes
pics/listsquare/.style={
    code = {

        \readlist \squares {#1}
        \edef \n {\listlen\squares[]}
        
        \pic (c1) at (0,0) { square=\squares[1] };
        \foreach \i in {2, ..., \n} {
            \edef \length {\squares[\i]}
            \pgfmathsetmacro{\j}{int(\i - 1)}
            \pic (c\i) at ($(c\j-right)$) {square=\length};
        }

        \node (-end) at (c\n-right |- 0,0) {};
    }
}
}

    \draw (0,6) -- (0,0) -- (9.4,0) -- (9.4,6);

    \pic at (0,0)   { listsquare={2, 2, 1.9, 1.75, 1.6} };
    \pic at (0,2)   { listsquare={1.5, 1.4, 1.3, 1.3, 1.2, 1.2, 1.2} };
    \pic at (0,3.5) { listsquare={1.2, 1.1, 1, 0.9, 0.8, 0.8, 0.7, 0.7, 0.65, 0.6, 0.6} };
    \pic at (0,4.7) { listsquare={0.55, 0.5, 0.5, 0.45, 0.45, 0.45, 0.4, 0.4, 0.35, 0.35, 0.35, 0.35, 0.3, 0.3, 0.3, 0.25, 0.25, 0.25, 0.2, 0.2, 0.2, 0.15, 0.15, 0.1, 0.1, 0.1} };

\end{tikzpicture}
}

==> packing-medium-items.tex <==
\scalebox{0.4}{
\begin{tikzpicture}

\definecolor{customblue}   {RGB}{161, 197, 255}
\definecolor{customred}    {RGB}{255, 157, 144}
\definecolor{customorange1}{RGB}{255, 230, 153}
\definecolor{customorange2}{RGB}{255, 240, 196}
\definecolor{customgreen1} {RGB}{186, 255, 185}
\definecolor{customgreen2} {RGB}{211, 255, 209}
\definecolor{custompink1}  {RGB}{255, 191, 225}
\definecolor{custompink2}  {RGB}{252, 215, 235}

\def \rightslicex {7.4}

\tikzset{
% Circle wrapped by square with anchor point at leftmost point.
% Args: side length, square color, circle color
pics/item/.style n args={3}{
    code = {
        \begin{scope}
            \draw[fill=#2] (0,0) rectangle (#1, #1);
            \draw[fill=#3] (#1/2, #1/2) circle (#1/2);
            \node (-left)  at ( 0,0) {};
            \node (-right) at (#1,0) {};
        \end{scope}
    }
},
% list of items.
% Args: list of sizes, square color, circle color
pics/listitem/.style n args={3}{
    code = {

        \readlist \items {#1}
        \edef \n {\listlen\items[]}
        
        \pic (c1) at (0,0) { item={\items[1]}{#2}{#3} };
        \ifthenelse{\n > 1}{
            \foreach \i in {2, ..., \n} {
                \edef \length {\items[\i]}
                \pgfmathsetmacro{\j}{int(\i - 1)}
                \pic (c\i) at ($(c\j-right)$) { item={\length}{#2}{#3} };
            }
        }{}
        \node (-end) at (c\n-right) {};
    }
},
pics/packingw/.style={
    code = {

        \draw[fill=customblue] (0,0) rectangle (8.4,5);

        \pic (-level1) at (0,0)   { listitem={2, 2, 1.8, 1.8}{customorange1}{customorange2} };
        \pic (-level2) at (0,2)   { listitem={1.5, 1.4, 1.3, 1.3, 1.2, 1.2}{customorange1}{customorange2} };
        \pic (-level3) at (0,3.5) { listitem={1.2, 1.1, 1, 0.9, 0.8, 0.8, 0.7, 0.7, 0.65}{customorange1}{customorange2} };

        \node (-tl) at (0,5) {};
        \node (-tr) at (8.4,5) {};
        \node (-bl) at (0,0) {};
        \node (-br) at (8.4,0) {};
    }
}
}

    % packing with orange items
    \pic (bin1) at (0,0) {packingw};

    % red augmented resource in the width of first bin
    \node (augmentation-bl) at (8.4, 0) {};
    \draw[fill=customred] (augmentation-bl) rectangle ++ (1,5);

    % pink items in bin1
    \pic[local bounding box=pinkitems1] at (bin1-level1-end) { listitem={1.6}{custompink1}{custompink2} };
    \pic (pinkitems2) at (bin1-level2-end) { listitem={1.2}{custompink1}{custompink2} };
    \pic (pinkitems3) at (bin1-level3-end) { listitem={0.6, 0.6}{custompink1}{custompink2} };

    % red line in bin 1
    \draw[red, dashed, line width=1mm] (\rightslicex, 0) -- (\rightslicex, 5.65);

    % measures in bin1
    \draw[Stealth-Stealth] ($ (bin1-bl) + (-0.5, 0) $) -- node[left]  {$4\varepsilon h$} ($ (bin1-tl) + (-0.5, 0) $);
    \draw[Stealth-Stealth] ($ (bin1-bl) + (0, -0.5) $) -- node[below] {$w$} ($ (bin1-br) + (0, -0.5) $);
    \draw[Stealth-Stealth] ($ (augmentation-bl) + (0, -0.5) $) -- node[below] {$\varepsilon w$} ++ (1, 0);
    \draw[Stealth-Stealth] (\rightslicex, 5.5) -- node[above] {$2 \varepsilon w$} ++ (2, 0);

    % bin1 repeated
    \pic (bin2) at ($ (bin1-br) + (2,0) $) {packingw};

    \draw[fill=customred] (bin2-tl) rectangle ++ (8.4, 5);

    \coordinate (bin3-shift) at (3, 5);
    \pic at ($ (bin1-level1-end) + (bin3-shift) $) { listitem={1.6}{custompink1}{custompink2} };
    \pic at ($ (bin1-level2-end) + (bin3-shift) $) { listitem={1.2}{custompink1}{custompink2} };
    \pic at ($ (bin1-level3-end) + (bin3-shift) $) { listitem={0.6, 0.6}{custompink1}{custompink2} };

    \draw[Stealth-Stealth] ($ (bin2-bl) + (0, -0.5) $)   -- node[below] {$w$} ($ (bin2-br) + (0, -0.5) $);
    \draw[Stealth-Stealth] ($ (bin2-br) + ( 0.5, 0) $) -- node[right]  {$8\varepsilon h$} ($ (bin2-tr) + (0.5, 5) $);

\end{tikzpicture}
}

==> sparsed-packing-distance-calculation.tex <==
\begin{center}

\begin{tikzpicture}[
    dot/.style={draw, circle, fill=black, minimum size=0.01cm}
]
\begin{scope}

    % hyperphanes H and H'

    \coordinate (Hstart) at (-2, 2);
    \coordinate (Hend) at ( 2,-2);
    \coordinate (Hshift) at (0.75, 0.75);

    \draw (Hstart) -- (Hend) node[pos=0, left] {$H$};
    \draw[dashed] ($ (Hstart) + (Hshift) $) -- ($ (Hend) + (Hshift) $) node[pos=0, left] {$H'$};

    % vertical strips

    \def \stripHeight {2.7};
    \draw[dotted] (-1.2, \stripHeight) -- (-1.2, -\stripHeight);
    \draw[dotted] ( 0.8, \stripHeight) -- ( 0.8, -\stripHeight);

    \coordinate (stripHintersection) at (-1.2, 1.2);
    \coordinate (stripbottom) at (-1.2, -\stripHeight);

    \pic [draw, angle radius=13] {angle = stripbottom--stripHintersection--Hend};
    \pic [draw, angle radius=11] {angle = stripbottom--stripHintersection--Hend};

    % circles

    \coordinate (Acenter) at (-1,-1);
    \coordinate (Bcenter) at ( 1, 1);
    \coordinate (triangVertex) at (Bcenter |- Acenter);
    
    \def \radius {1.41};

    \fill[] (Acenter) circle[radius=2pt];
    \draw[] (Acenter) circle (\radius);
    \node[] at (-1.6*\radius, -1.6*\radius) {$A$};
    
    \fill[] (Bcenter) circle[radius=2pt];
    \draw[] (Bcenter) circle (\radius);
    \node[] at (1.6*\radius, 1.6*\radius) {$B$};

    

    % triangle

    \draw (Acenter) -- (Bcenter) node[pos=0.15,above=0.15] {$d_A/2$} node[pos=0.6,above=0.15] {$d_B/2$};
    \draw (Acenter) -- (triangVertex) node[pos=0.5,below] {$d_j(A, B)$};
    \draw (Bcenter) -- (triangVertex);

    \pic ["$\theta_j$", draw=black, angle eccentricity=1.5, angle radius=15] {angle = triangVertex--Acenter--Bcenter};
    \pic [draw, angle radius=13] {angle = triangVertex--Acenter--Bcenter};
    
    \pic [draw, angle radius=6] {right angle = Acenter--triangVertex--Bcenter};

    % vectors

    \coordinate (vStart) at (1.2,-1.2);
    \coordinate (vEnd) at ($ (vStart) + (Hshift) $);
    \coordinate (vjEnd) at ($ (vStart) + (1.47,0) $);

    \path (vStart) edge[-latex] node[pos=0.4, above] {$\va{v}'$} (vEnd);
    \path (vStart) edge[-latex] node[pos=0.5, below] {$\va{u}_j$} (vjEnd);

    \pic [draw, angle radius=4] {right angle = vEnd--vStart--Hstart};

    \pic [draw, angle radius=9] {angle = vjEnd--vStart--vEnd};
    \pic [draw, angle radius=7] {angle = vjEnd--vStart--vEnd};
    
\end{scope}
\end{tikzpicture}

\end{center}

==> structured-packing.tex <==
\begin{tikzpicture}[
        cir/.style={draw, circle, minimum width=#1 cm},
        cirS2/.style={draw=black,fill=white},
        gridS2/.style={step=0.25, black!80, ultra thin}
    ]
    \tikzset{
        circlesS0/.pic={
            \node[cir=2.5] at (0.0, 0) {};
            \node[cir=2.15] at (2.45, -0.2) {};
        },
        circlesS1/.pic={
            \node[cir=0.5] at ( 0.0, 0.0) {};
            \node[cir=0.4] at ( 0.15, 0.5) {};
            \node[cir=0.4] at ( 0.35, -0.4) {};
            \node[cir=0.4] at ( 0.55, 0.1) {};
            \node[cir=0.4] at ( 0.7, 0.55) {};
            \node[cir=0.5] at ( 1.1, 0.1) {};
            \node[cir=0.4] at ( 0.85, -0.35) {};
            \node[cir=0.5] at ( 1.5, 0.5) {};
            \node[cir=0.4] at ( 1.4, -0.3) {};
            \node[cir=0.5] at ( 1.8, 0) {};
            \node[cir=0.4] at ( 2.1, 0.5) {};
            \node[cir=0.4] at ( 2, -0.5) {};
            \node[cir=0.4] at ( 2.35, -0.05) {};
        },
        circlesS2/.pic={
            \foreach \i in {0, ..., 6} {
                \fill[shift={(0.45*\i, 0)}, rotate=45*\i, transform shape]  pic {circlesS2set};
                \fill[shift={(0.4 + 0.45*\i, -0.4)}, rotate=45*\i, transform shape]  pic {circlesS2set};
            }
        },
        circlesS2set/.pic={
            \fill[cirS2] ( 0.00, 0.00) circle [radius=0.04cm];
            \fill[cirS2] (-0.10, 0.15) circle [radius=0.05cm];
            \fill[cirS2] ( 0.12, 0.10) circle [radius=0.035cm];
            \fill[cirS2] ( 0.10,-0.12) circle [radius=0.05cm];
            \fill[cirS2] (-0.11,-0.11) circle [radius=0.04cm];
        },
        packingS2/.pic={
            \fill[cirS2] (0.05,0.05) + (-0.125,-0.125) circle [radius=0.04cm];
            \fill[cirS2] (0.1,0.125) + (-0.125,-0.125) circle [radius=0.04cm];
            \fill[cirS2] (0.15,0.05) + (-0.125,-0.125) circle [radius=0.03cm];
            \fill[cirS2] (0.03,0.15) + (-0.125,-0.125) circle [radius=0.03cm];
            \fill[cirS2] (0.075,0.2) + (-0.125,-0.125) circle [radius=0.03cm];
            \fill[cirS2] (0.16,0.2) + (-0.125,-0.125) circle [radius=0.035cm];
            \fill[cirS2] (0.175,0.125) + (-0.125,-0.125) circle [radius=0.03cm];
        }
    }
    \begin{scope}
    
        \node at (-2,9) {$S_0$};
        \fill (0, 9) pic {circlesS0};
    
        \node at (-2,6.4) {$S_1$};
        \fill (0, 6.4) pic {circlesS1};
    
        \node at (-2,4.8) {$S_2$};
        \fill (-0.3, 5) pic {circlesS2};
    
        % Packed S0
        
        \node[cir=2.5] at (6.25, 6.25) {};
        \node[cir=2.15] at (7.9, 7.9) {};
    
        % Packed S1
    
        \node[cir=0.5] at (5.25, 8.25) {};
        \node[cir=0.4] at (5.725, 8.2) {};
        \node[cir=0.4] at (5.2, 8.7) {};
        \node[cir=0.5] at (5.65, 8.65) {};
    
        \node[cir=0.5] at (8.25, 5.25) {};
        \node[cir=0.5] at (8.25, 5.75) {};
    
        % Packed S2
    
        \foreach \i in {8.50, 8.75} {
            \foreach \j in {5.00, 5.25, ..., 5.75} {
                \fill (\i, \j) + (0.125, 0.125) pic {packingS2};
            }
        }
    
        % Grid of S1
        \draw[step=1] (5,5) grid (9,9);
        % Grids of S2
        \draw[gridS2] (8,5) grid (9,6);
        \draw[gridS2] (5,8) grid (6,9);
        
    \end{scope}
    
    \end{tikzpicture}
